TALUS: Reinforcing TEE Confidentiality with Cryptographic Coprocessors (Technical Report)

Platforms are nowadays typically equipped with tristed execution environments (TEES), such as Intel SGX and ARM TrustZone. However, recent microarchitectural attacks on TEEs repeatedly broke their confidentiality guarantees, including the leakage of long-term cryptographic secrets. These systems are typically also equipped with a cryptographic coprocessor, such as a TPM or Google Titan. These coprocessors offer a unique set of security features focused on safeguarding cryptographic secrets. Still, despite their simultaneous availability, the integration between these technologies is practically nonexistent, which prevents them from benefitting from each other's strengths. In this paper, we propose TALUS, a general design and a set of three main requirements for a secure symbiosis between TEEs and cryptographic coprocessors. We implement a proof-of-concept of TALUS based on Intel SGX and a hardware TPM. We show that with TALUS, the long-term secrets used in the SGX life cycle can be moved to the TPM. We demonstrate that our design is robust even in the presence of transient execution attacks, preventing an entire class of attacks due to the reduced attack surface on the shared hardware.

==> figures/overhead.tikz <==
\pgfplotstableread[
        col sep=comma,
            ]{figures/overhead.csv}\datatable

\begin{tikzpicture}[scale=0.08]
  \definecolor{red2}{RGB}{191,0,64}
  
  \begin{axis}[
    xbar stacked,
    xmin=0,
    xmax=480,
    ytick=data,
    style={font=\footnotesize},
    xlabel={Time [ms]},
    height=4.75cm,
    width=\hsize,
    bar width=7pt,
    yticklabels from table={\datatable}{NAME}
    ]
    \addplot [red,fill=red!30,postaction={pattern=crosshatch,pattern color=red}] table [x=CORRECTED, meta=NAME,y expr=\coordindex] {\datatable};
    \addplot [teal,fill=teal!30,postaction={pattern=horizontal lines,pattern color=teal},
    nodes near coords={{\scriptsize ~+\pgfmathprintnumber[precision=2]{\pgfplotspointmeta}\,ms}},
    nodes near coords align={anchor=west},
    every node near coord/.append style={
        black,
        outer sep=\pgflinewidth
    }] table [x=QEMU, meta=NAME,y expr=\coordindex] {\datatable};
    \legend{Base,QEMU}
  \end{axis}
\end{tikzpicture}


==> figures/performance-sgx.tikz <==
\pgfplotstableread[
        col sep=comma,
            ]{figures/sgx.csv}\datatable

\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    compat=newest,
    ybar=0pt,
    bar width=11pt,
    xtick=data,
%     style={font=\footnotesize},
    legend columns=4,
    legend style={at={(0.91,0.97) }, anchor=north east,draw=none,fill=none,font=\small},
    ylabel={Time [ms]},
    ylabel style={text width=2cm,align=center},
    xticklabels from table={\datatable}{NAME},
    width=1.0\hsize,
    ymin=-1,
    ymax=900,
    ymajorgrids,
    nodes near coords,
    every node near coord/.append style={/pgf/number format/1000 sep=,rotate=90, anchor=west},
    x tick label style={rotate=0,text width=43,align=center},
    x tick label style={font=\small},
    height=4cm
  ]
  \definecolor{red2}{RGB}{191,0,64}
  
  \addplot+[teal,fill=teal!30,postaction={pattern=crosshatch,pattern color=teal},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=SGX, y error=SGX-SD] {\datatable};
    \addlegendentry{Vanilla SGX};
  \addplot+[red2,fill=red2!30,postaction={pattern=horizontal lines,pattern color=red2},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=QEMU-HTPM, y error=QEMU-HTPM-SD] {\datatable};
      \addlegendentry{QEMU HTPM};
  %\addplot+[red,fill=red!30,postaction={pattern=north east lines,pattern color=red},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=QEMU-STPM, y error=QEMU-STPM-SD] {\datatable};
        %\addlegendentry{QEMU STPM};


  \end{axis}
\end{tikzpicture}


==> figures/performance.tikz <==
\pgfplotstableread[
        col sep=comma,
            ]{figures/e2e.csv}\datatable

\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    compat=newest,
    ybar=0pt,
    bar width=11pt,
    xtick=data,
%     style={font=\small},
    legend columns=4,
    legend style={at={(0.99,0.97) }, anchor=north east,draw=none,fill=none,font=\small},
    ylabel={Time [ms]},
    ylabel style={text width=2cm,align=center},
    xticklabels from table={\datatable}{NAME},
    width=1.0\hsize,
    ymin=-1,
    ymax=600,
    ymajorgrids,
    nodes near coords,
    every node near coord/.append style={/pgf/number format/1000 sep=,rotate=90, anchor=west},
    x tick label style={rotate=0,text width=33,align=center},
    x tick label style={font=\small},
    height=4cm
  ]
  \definecolor{red2}{RGB}{191,0,64}
  
  \addplot+[teal,fill=teal!30,postaction={pattern=crosshatch,pattern color=teal},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=HTPM, y error=HTPM-SD] {\datatable};
    \addlegendentry{\texttt{HTPM}};
  \addplot+[red2,fill=red2!30,postaction={pattern=horizontal lines,pattern color=red2},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=QEMU-HTPM, y error=QEMU-HTPM-SD] {\datatable};
      \addlegendentry{QEMU HTPM};
  %\addplot+[red,fill=red!30,postaction={pattern=north east lines,pattern color=red},mark=none, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=QEMU-STPM, y error=QEMU-STPM-SD] {\datatable};
        %\addlegendentry{QEMU STPM};


  \end{axis}
\end{tikzpicture}

